Non-abelian quantum double models from iterated gauging

We reconstruct all (2+1)D quantum double models of finite groups from their boundary symmetries through the repeated application of a gauging procedure, extending the existing construction for abelian groups. We employ the recently proposed categorical gauging framework, based on matrix product operators (MPOs), to derive the appropriate gauging procedure for the $\mathsf{Rep}\, G$ symmetries appearing in our construction and give an explicit description of the dual emergent $G$ symmetry, which is our main technical contribution. Furthermore, we relate the possible gapped boundaries of the quantum double models to the quantum phases of the one-dimensional input state to the iterated gauging procedure. Finally, we propose a gauging procedure for 1-form $\mathsf{Rep}\, G$ symmetries on a two-dimensional lattice and use it to extend our results to the construction of (3+1)D quantum doubles models through the iterative gauging of (2+1)-dimensional symmetries.

==> figures/DefA.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage{braket}
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\LocalWidth}{}
\providecommand{\LocalHeight}{}
\providecommand{\LocalOperator}{}
\renewcommand{\LocalWidth}{2}
\renewcommand{\LocalHeight}{2.2}
\renewcommand{\LocalOperator}{\(R_g\)}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [matrix, fill=white] (0) at (0, 0) {\(\)};

% \coordinate (T) at (0, 0, 0.77*\LocalHeight) {};
\node [matrix, label={[xshift=-2pt]right:{\scriptsize\LocalOperator}}] (T) at (0, 0, 0.75*\LocalHeight) {};
\coordinate (RD) at (1.4, 0) {};
\coordinate (RU) at (0, 0.77*\LocalWidth) {};
\coordinate (LD) at (0, -0.77*\LocalWidth) {};
\coordinate (LU) at (-0.77*\LocalWidth, 0) {};

\draw [mid arrow] (0) -- (T) -- (0, 0, \LocalHeight);
\draw [mid arrow] (\LocalWidth, 0)  -- (RD) -- (0);
% \draw [mid arrow] (0, \LocalWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\LocalWidth);
% \draw [mid arrow] (0) -- (LU) -- (-\LocalWidth, 0);

\begin{scope}[rotate=30, transform shape, yshift = 1/4em, xshift= 1/2em]
  \node[empty] (R) at (1em, 0) {\(\bra{g}\)};
  \draw[mid arrow] (2.3em, 0) -- ([xshift=-\the\fontdimen10\textfont3]R.east);
\end{scope}
\begin{scope}[rotate=-30, transform shape]%, yshift = 1/4em, xshift=-1/2em]
  \node[empty] (R) at (-1em, 0) {\(\ket{g}\)};
  \draw[mid arrow] ([xshift=+\the\fontdimen10\textfont3]R.west) --++ (-.9em, 0);
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/DefB.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage{braket}
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}]

\node [empty] (0) at (0, 0) {\(\)};

\coordinate (RT) at (1.5, 0.85) {};
\coordinate (RB) at (1.5, -.85) {};
\coordinate (LB) at (-1.5, -.85) {};
\coordinate (LT) at (-1.5, .85) {};
\node [matrix, label=above:\scriptsize\(L(g)\)] (T) at (0, 0.2) {};
\node [matrix, label=below:\scriptsize\(\tw{\tau}{L}(g)\)] (B) at (0, -.2) {};

\draw [mid arrow] (RB) [in=0, out=135]to (B.center);
\draw [mid arrow] (B.center) [out=180, in=45]to (LB);
\draw [mid arrow] (RT) [in=0, out=225]to (T.center);
\draw [mid arrow] (T.center) [out=180, in=-45]to (LT);

\begin{scope}[rotate=90, transform shape, xshift=1.5em]
  \node[empty] (R) at (2/3, 0) {\(\bra{g}\)};
  \draw [mid arrow]([xshift=-\the\fontdimen10\textfont3]R.east) --++ (1em, 0);
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/DefCoProduct.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\LocalWidth}{}
\providecommand{\LocalHeight}{}
\renewcommand{\LocalWidth}{1}
\renewcommand{\LocalHeight}{1}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}, rotate=180]

\node [matrix, fill=white] (0) at (0, 0) {\(\)};

\providecommand{\LocalWidth}{}
\providecommand{\LocalHeight}{}
\renewcommand{\LocalWidth}{3/2}
\renewcommand{\LocalHeight}{3/2}
\coordinate (T) at (0, 0, 0.77*\LocalHeight) {};
\coordinate (RD) at (0.77*\LocalWidth, 0) {};
\coordinate (LD) at (0, -0.77*\LocalWidth) {};

\draw[mid arrow] (0, 0, \LocalHeight) -- (T) -- (0);
\draw [mid arrow] (0) -- (RD) -- (\LocalWidth, 0);
% \dra] (0, \LocalWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\LocalWidth);
% \draw [mid arrow] (0) -- (LU) -- (-\LocalWidth, 0);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/DefDot.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage{braket}
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}]

\node [empty] (0) at (0, 0) {};

\begin{scope}[rotate=-90, transform shape]
  \node[empty] (R) at (2/5, 0) {\scriptsize\(\bra{g}\)};
  \draw [mid arrow](5/4, 0) -- ([xshift=-\the\fontdimen10\textfont3]R.east);
  % \draw ([xshift=-\the\fontdimen10\textfont3]R.east) --++ (1em, 0);
\end{scope}
\begin{scope}[rotate=30, transform shape]
  \node[empty] (R) at (2/5, 0) {\scriptsize\(\bra{g}\)};
  \draw [mid arrow]([xshift=-\the\fontdimen10\textfont3]R.east) -- (5/4, 0);
\end{scope}
\begin{scope}[rotate=-30, transform shape]
  \node[empty] (R) at (-2/5, 0) {\scriptsize\(\ket{g}\)};
  \draw [mid arrow]([xshift=+\the\fontdimen10\textfont3]R.west) -- (-5/4, 0);
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/FMPO.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture

\foreach \i [remember=\i as \li] in {0, ..., 3}
{
  \node[color = black, matrix] (A\i) at (2*\i, 0) {\(\)};
  \node (Vd\i) at (2*\i, -3/2) {\scriptsize\(\mathcal{H}\)};
  \node (Vu\i) at (2*\i, 3/2) {\scriptsize\(\mathcal{H}\)};
  \draw[mid arrow] (Vd\i) -- (A\i);
  \draw[mid arrow] (A\i) -- (Vu\i);
}
\foreach \i [remember=\i as \li (initially 0)] in {1, ..., 3}
{
  \draw[mid arrow] (A\i) -- (A\li);
  \node (M\i) at (2*\i-1, 1/2) {\scriptsize\(C\)};
}


\node at (7, 1/2) {\scriptsize\(C\)};
\node at (-1, 1/2) {\scriptsize\(C\)};
\node (Mr) at (7.5, 0) {\scriptsize\(\cdots\)};
\node (Ml) at (-1.5, 0) {\scriptsize\(\cdots\)};
\draw (Mr) -- (A3.east);
\draw (A0) -- (Ml);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/MPORepTensor.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\providecommand{\MPSTensorLabelInner}{\rho}
\providecommand{\MPSTensorLabelInnerPosX}{.2cm}
\providecommand{\MPSIndexRight}{R}
\providecommand{\MPSIndexLeft}{L}
\providecommand{\MPSIndexTop}{\mathcal{T}}
\providecommand{\MPSIndexBottom}{\mathcal{B}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[color = black, matrix] (A) at (0, 0) {\(\)};
\coordinate (Hv2) at (1, 0) {};
\draw[color = black, mid arrow] (Hv2) -- (A);
\if 1\MPSIndexRight\else
  \node (Hv2l) at (3/2, 0) {\scriptsize\(\MPSIndexRight\)};
\fi
\coordinate (Hv1) at (-1, 0) {};
\draw[color = black, mid arrow] (A) -- (Hv1);
\if 1\MPSIndexLeft\else
  \node (Hv1l) at (-3/2, 0) {\scriptsize\(\MPSIndexLeft\)};
\fi
\coordinate (Hh1) at (0, 1) {};
\draw[mid arrow] (A) -- (Hh1);
\if 1\MPSIndexTop\else
  \node (Hh1l) at (0, 3/2) {\scriptsize\(\MPSIndexTop\)};
\fi
\coordinate (Hh2) at (0, -1) {};
\draw[mid arrow] (Hh2) -- (A);
\if 1\MPSIndexBottom\else
  \node (Hh2l) at (0, -3/2) {\scriptsize\(\MPSIndexBottom\)};
\fi
\if 1\MPSTensorLabelInner\else
  \node[color = black, empty] (L) at (\MPSTensorLabelInnerPosX, .2cm) {\scriptsize\(\MPSTensorLabelInner\)};
\fi
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/MPS-input.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}]

\node [matrix, fill=white] (0) at (0, 0) {\(\)};
\node [matrix, fill=white] (2) at (4, 0) {\(\)};
\node [matrix, fill=white] (4) at (8, 0) {\(\)};
\node [tensor, fill=gray] (1) at (2, 0) {\(\)};
\node [tensor, fill=gray] (3) at (6, 0) {\(\)};

\draw[mid arrow] (3) -- (2);
\draw[mid arrow] (2) -- (1);
\draw[mid arrow] (1) -- (0);
\draw[mid arrow] (0) -- (-1, 0);
\draw[mid arrow] (4) -- (3);
\draw[mid arrow] (9, 0) -- (4);

\foreach \x in {0, ..., 4}
  {
    \draw[mid arrow] (\x) --++ (0,1);
  }
  
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PEPS-bdry.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\newcommand{\limxdim}{3}
\newcommand{\limydim}{2}
\newcommand{\xydiff}{0}

\foreach \x [remember=\x as \lx] in {-\limxdim,...,\limxdim}
  {
    \tikzmath{
      \ylimu = int(\limxdim-abs(\x-\xydiff));
      \yliml = int(abs(\x+\xydiff)-\limxdim);
    }
    \foreach \y [remember=\y as \ly] in {\ylimu,...,\yliml}
    {
      \tikzmath{
        \checkL = int(\x + \y + 3); % == 0
        \checkR = int(\x + \y - 3); % == 0
        \checkU = int(\x - \y + 3); % == 0
        \checkD = int(\x - \y - 3); % == 0
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
      % boundary legs
      \if0\checkU
        \draw (\x\y) --++ (-3/2, 0);
        \draw (\x\y) --++ (0, 3/2);
        \if0\checkL\draw (\x\y) --++ (0, -3/2);\fi
        \if0\checkR\draw (\x\y) --++ (3/2, 0);\fi
      \else
        \if0\checkL
          \draw (\x\y) --++ (-3/2, 0);
          \if0\checkD\else
            \draw (\x\y) --++ (0, -3/2);
          \fi
        \fi
        \if0\checkR
          \draw (\x\y) --++ (0, 3/2);
          \if0\checkD\else
            \draw (\x\y) --++ (3/2, 0);
          \fi
        \fi
      \fi
    }
  }

\foreach \x in {-\limydim,...,\limydim} 
  {
    \tikzmath{
      \ylimu = int(\limxdim-abs(\x-\xydiff));
      \yliml = int(abs(\x+\xydiff)-\limxdim+\xydiff);
      \ylimi = int(abs(\x+\xydiff)-\limxdim);
    }
    \foreach \y [remember=\y as \ly (initially \ylimi)] in {\yliml,...,\ylimu}
    {
      %% horizontal lines
      \draw [mid arrow] (\y\x) -- (\ly\x);
      %% vertical lines
      \draw [mid arrow] (\x\y) -- (\x\ly);
    }
  }
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PEPS-sqr.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\contourlength{.5pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\ylim}{3}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\begin{document}
\begin{tikzpicture}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{4.3}

\foreach \x [remember=\x as \lx] in {0, ..., 3}
  {
    \foreach \y [remember=\y as \ly] in {0, ..., \ylim}
    {
      \if3\x\else\if\ylim\y\else\node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (A\x\y) at (\scale*\x,\scale*\y) {\(\)}\fi\fi;
      \node [tensor, fill=lightgray] (B\x\y) at (\scale*\x-\scale/2,\scale*\y-\scale/2) {\(\)};
    }
  }

\foreach \x [remember=\x as \lx (initially 0)] in {1, ..., 3} 
  {
    \tikzmath{
    }
    \foreach \y [remember=\y as \ly (initially 0)] in {0,...,\ylim}
    {
      % horizontal lines
      \draw[color=lightgray] [offset arrow] (B\x\y) -- (B\lx\y);
      %% vertical lines
      \if\ylim\y\else\draw[color=lightgray] [offset arrow] (A\lx\y) -- (A\lx\ly)\fi;
    }
  }
\foreach \x in {0, ..., 2} 
  {
    \draw[color=lightgray] [mid arrow] (A\x0) -- (\scale*\x,-\scale/2);
    \draw[color=lightgray] [mid arrow] (\scale*\x,11.5) -- (A\x2);
  }
\foreach \y in {0, ..., \ylim} 
  {
    \draw[color=lightgray] (B0\y) --++ (-1.05,0);
    \draw[color=lightgray] (B3\y) --++ (1.05,0);
  }

\begin{scope}[shift={(\scale/2+\scale,0)}]
  \node [color=gray] at (0, 0) {\scriptsize\(f_1\)};
  \node [tensor, opacity = 0] (L) at (-\scale/2, 0) {};
  \node [tensor, opacity = 0] (R) at (\scale/2, 0) {};
  \node [tensor, opacity = 0] (T) at (0, \scale/2) {};
  \node [tensor, opacity = 0] (B) at (0, -\scale/2) {};
  \node [color=violet] at (L) {\contour{white}{\(\sigma\)}};
  \node [color=violet] at (R) {\contour{white}{\(\sigma^{\dag}\)}};
  \node [color=violet] at (T) {\contour{white}{\(\sigma\)}};
  \node [color=violet] at (B) {\contour{white}{\(\sigma^{\dag}\)}};
  \draw [color=violet, mid arrow] (R.north) to[out=90, in=0] (T.east);
  \draw [color=violet, mid arrow] (T.west) to[out=180, in=90] (L.north);
  \draw [color=violet, mid arrow] (L.south) to[out=-90, in=180] (B.west);
  \draw [color=violet, mid arrow] (B.east) to[out=0, in=-90] (R.south);
\end{scope}
\begin{scope}[shift={(\scale/2,2*\scale)}]
  \node [color=gray] at (0, 0) {\scriptsize\(f_2\)};
  \node [tensor, opacity = 0] (L) at (-\scale/2, 0) {};
  \node [tensor, opacity = 0] (R) at (\scale/2, 0) {};
  \node [tensor, opacity = 0] (T) at (0, \scale/2) {};
  \node [tensor, opacity = 0] (B) at (0, -\scale/2) {};
  \node [color=violet] at (L) {\contour{white}{\(\rho^{\vphantom{g}}\)}};
  \node [color=violet] at (R) {\contour{white}{\(\rho^{\dag}\)}};
  \node [color=violet] at (T) {\contour{white}{\(\rho^{\vphantom{g}}\)}};
  \node [color=violet] at (B) {\contour{white}{\(\rho^{\dag}\)}};
  \draw [color=violet, mid arrow] (R.north) to[out=90, in=0] (T.east);
  \draw [color=violet, mid arrow] (T.west) to[out=180, in=90] (L.north);
  \draw [color=violet, mid arrow] (L.south) to[out=-90, in=180] (B.west);
  \draw [color=violet, mid arrow] (B.east) to[out=0, in=-90] (R.south);
\end{scope}

\begin{scope}[shift={(0,-\scale/2)}]
  \node [tensor, opacity = 0] (L) at (-\scale/2, 0) {\(\)};
  \node [tensor, opacity = 0] (R) at (\scale/2, 0) {};
  \node [tensor, opacity = 0] (T) at (0, \scale/2) {};
  \node [color=gray]at (0, -1/3) {\scriptsize\(v_1\)};
  \node at (L) {\contour{white}{\(\tw{\alpha}{R}_k\)}};
  \node at (R) {\contour{white}{\(\tw{\overline{\alpha}}{L}_k\)}};
  \node at (T) {\contour{white}{\(L_k\)}};
\end{scope}

\begin{scope}[shift={(2*\scale,1.5*\scale)}]
  \node [color=lightgray, tensor] (L) at (-\scale/2, 0) {\(\)};
  \node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
  \node [color=lightgray, tensor] (T) at (0, \scale/2) {};
  \node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
  \node [color=gray]at (-1/3, -1/3) {\scriptsize\(v_2\)};
  \node at (L) {\contour{white}{\(\tw{\tau\vphantom{\overline{\tau}}}{R}_g\)}};
  \node at (R) {\contour{white}{\(\tw{\overline{\tau}}{L}_g\)}};
  \node at (T) {\contour{white}{\(\tw{\phantom{\overline{\tau}}}{L}_g\)}};
  \node at (B) {\contour{white}{\(\tw{\phantom{\overline{\tau}}}{R}_g\)}};
\end{scope}

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteOperator.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\PlaquetteOperatorLeft}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorRight}{\(\rho^{\dag}\)}
\providecommand{\PlaquetteOperatorTop}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorBottom}{\(\rho^{\dag}\)}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{3}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}]

\coordinate (0) at (0, 0) {};

\node [color=lightgray, tensor] (L) at (-\scale/2, 0) {};
\node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
\node [color=lightgray, tensor] (T) at (0, \scale/2) {};
\node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
\node [color=gray] at (0) {\scriptsize\(f\)};
\node [color=violet]at (L) {\PlaquetteOperatorLeft};
\node [color=violet]at (R) {\PlaquetteOperatorRight};
\node [color=violet]at (T) {\PlaquetteOperatorTop};
\node [color=violet]at (B) {\PlaquetteOperatorBottom};
\coordinate (TR) at (\scale/2, \scale/2);
\coordinate (TL) at (-\scale/2, \scale/2);
\coordinate (BR) at (\scale/2, -\scale/2);
\coordinate (BL) at (-\scale/2, -\scale/2);
\draw [color=lightgray, mid arrow] (TR) -- (T);
\draw [color=lightgray, mid arrow] (TR) -- (R);
\draw [color=lightgray, mid arrow] (TL) -- (L);
\draw [color=lightgray, mid arrow] (L) -- (BL);
\draw [color=lightgray, mid arrow] (T) -- (TL);
\draw [color=lightgray, mid arrow] (B) -- (BL);
\draw [color=lightgray, mid arrow] (R) -- (BR);
\draw [color=lightgray, mid arrow] (BR) -- (B);
\draw [color=lightgray] (BR) --++ (0.3, 0);
\draw [color=lightgray] (TR) --++ (0.3, 0);
\draw [color=lightgray] (TL) --++ (-0.3, 0);
\draw [color=lightgray] (BL) --++ (-0.3, 0);
\draw [color=lightgray] (BR) --++ (0, -0.3);
\draw [color=lightgray] (TR) --++ (0, 0.3);
\draw [color=lightgray] (TL) --++ (0, 0.3);
\draw [color=lightgray] (BL) --++ (0, -0.3);
\draw [color=violet, mid arrow] (R.north) to[out=90, in=0] (T.east);
\draw [color=violet, mid arrow] (T.west) to[out=180, in=90] (L.north);
\draw [color=violet, mid arrow] (L.south) to[out=-90, in=180] (B.west);
\draw [color=violet, mid arrow] (B.east) to[out=0, in=-90] (R.south);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteOperator3D.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]L.center)}, y={(.7em,0.5em)},x={(.7em,-0.5em)}, z={(0em,1em)}]

\node [matrix, color = violet] (L) at (0, 0, .9) {};
\node [matrix, color = violet] (R) at (3, 3, .9) {};
\node [matrix, color = violet] (T) at (0, 3, .9) {};
\node [matrix, color = violet] (B) at (3, 0, .9) {};

\draw [mid arrow] (0, 0, 0) -- (L);
\draw [mid arrow] (3, 3, 0) -- (R);
\draw [mid arrow] (0, 3, 0) -- (T);
\draw [mid arrow] (3, 0, 0) -- (B);
\draw [mid arrow] (L) -- (0, 0, 1.8);
\draw [mid arrow] (R) -- (3, 3, 1.8);
\draw [mid arrow] (T) -- (0, 3, 1.8);
\draw [mid arrow] (B) -- (3, 0, 1.8);


\node (l) at (-.4, -.4, .9) {\color{violet}\scriptsize\(\rho\)};
\node (r) at (3.5, 3.5, 1.06) {\color{violet}\scriptsize\(\rho^{\dag}\)};
\node (t) at (0.2, 3.5, 1.2) {\color{violet}\scriptsize\(\rho\)};
\node (b) at (3.6, 0.4, 1.6) {\color{violet}\scriptsize\(\rho^{\dag}\)};

\draw [color = white, line width = .90pt] (L) to[in=180, out=-70] (B);
\draw [color = white, line width = 1.0pt] (B) to[in=-110, out=0] (R);

\draw [mid arrow, color = violet] (L) to[in=180, out=-70] (B);
\draw [mid arrow, color = violet] (B) to[in=-110, out=0] (R);
\draw [mid arrow, color = violet] (R) to[in=0, out=110] (T);
\draw [mid arrow, color = violet] (T) to[in=70, out=180] (L);

% \draw[mid arrow, color = white, line width = 3pt] (M1) to[in=160, out=-60, looseness = .5] (M2);
% \draw[mid arrow, color = violet] (M1) to[in=160, out=-60, looseness = .5] (M2);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteOperator3dXY.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\PlaquetteOperatorLeft}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorRight}{\(\rho^{\dag}\)}
\providecommand{\PlaquetteOperatorTop}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorBottom}{\(\rho^{\dag}\)}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{3}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, z={(.5em,.5em)}]

\coordinate (0) at (0, 0) {};

\node [color=lightgray, tensor] (L) at (-\scale/2, 0) {};
\node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
\node [color=lightgray, tensor] (T) at (0, \scale/2) {};
\node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
\node [color=gray] at (0) {\scriptsize\(f\)};
\node [color=violet]at (L) {\PlaquetteOperatorLeft};
\node [color=violet]at (R) {\PlaquetteOperatorRight};
\node [color=violet]at (T) {\PlaquetteOperatorTop};
\node [color=violet]at (B) {\PlaquetteOperatorBottom};
\coordinate (TR) at (\scale/2, \scale/2);
\coordinate (TL) at (-\scale/2, \scale/2);
\coordinate (BR) at (\scale/2, -\scale/2);
\coordinate (BL) at (-\scale/2, -\scale/2);
\draw [color=lightgray, mid arrow] (TR) -- (T);
\draw [color=lightgray, mid arrow] (TR) -- (R);
\draw [color=lightgray, mid arrow] (TL) -- (L);
\draw [color=lightgray, mid arrow] (L) -- (BL);
\draw [color=lightgray, mid arrow] (T) -- (TL);
\draw [color=lightgray, mid arrow] (B) -- (BL);
\draw [color=lightgray, mid arrow] (R) -- (BR);
\draw [color=lightgray, mid arrow] (BR) -- (B);
\draw [color=lightgray] (BR) --++ (0.3, 0);
\draw [color=lightgray] (TR) --++ (0.3, 0);
\draw [color=lightgray] (TL) --++ (-0.3, 0);
\draw [color=lightgray] (BL) --++ (-0.3, 0);
\draw [color=lightgray] (BR) --++ (0, -0.3);
\draw [color=lightgray] (TR) --++ (0, 0.3);
\draw [color=lightgray] (TL) --++ (0, 0.3);
\draw [color=lightgray] (BL) --++ (0, -0.3);
\draw [color=violet, mid arrow] (R.north) to[out=90, in=0] (T.east);
\draw [color=violet, mid arrow] (T.west) to[out=180, in=90] (L.north);
\draw [color=violet, mid arrow] (L.south) to[out=-90, in=180] (B.west);
\draw [color=violet, mid arrow] (B.east) to[out=0, in=-90] (R.south);

\draw [color=lightgray] (BL) --++ (0, 0, -0.5);
\draw [color=lightgray] (BL) --++ (0, 0, 0.5);
\draw [color=lightgray] (TR) --++ (0, 0, -0.5);
\draw [color=lightgray] (TR) --++ (0, 0, 0.5);
\draw [color=lightgray] (BR) --++ (0, 0, -0.5);
\draw [color=lightgray] (BR) --++ (0, 0, 0.5);
\draw [color=lightgray] (TL) --++ (0, 0, -0.5);
\draw [color=lightgray] (TL) --++ (0, 0, 0.5);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteOperator3dXZ.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\PlaquetteOperatorLeft}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorRight}{\(\rho^{\dag}\)}
\providecommand{\PlaquetteOperatorTop}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorBottom}{\(\rho^{\dag}\)}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{3}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.5em,0em)}, z={(0em,1em)}]

\coordinate (0) at (0, 0) {};

\node [color=lightgray, tensor] (L) at (-\scale/2, 0) {};
\node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
\node [color=lightgray, tensor] (T) at (0, \scale/2) {};
\node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
\node [color=gray] at (0) {\scriptsize\(f\)};
\node [color=violet]at (L) {\PlaquetteOperatorLeft};
\node [color=violet]at (R) {\PlaquetteOperatorRight};
\node [color=violet]at (T) {\PlaquetteOperatorTop};
\node [color=violet]at (B) {\PlaquetteOperatorBottom};
\coordinate (TR) at (\scale/2, \scale/2);
\coordinate (TL) at (-\scale/2, \scale/2);
\coordinate (BR) at (\scale/2, -\scale/2);
\coordinate (BL) at (-\scale/2, -\scale/2);
\draw [color=lightgray, mid arrow] (TR) -- (T);
\draw [color=lightgray, mid arrow] (TR) -- (R);
\draw [color=lightgray, mid arrow] (TL) -- (L);
\draw [color=lightgray, mid arrow] (L) -- (BL);
\draw [color=lightgray, mid arrow] (T) -- (TL);
\draw [color=lightgray, mid arrow] (B) -- (BL);
\draw [color=lightgray, mid arrow] (R) -- (BR);
\draw [color=lightgray, mid arrow] (BR) -- (B);
\draw [color=lightgray] (BR) --++ (0.3, 0);
\draw [color=lightgray] (TR) --++ (0.3, 0);
\draw [color=lightgray] (TL) --++ (-0.3, 0);
\draw [color=lightgray] (BL) --++ (-0.3, 0);
\draw [color=lightgray] (BR) --++ (0, -0.3);
\draw [color=lightgray] (TR) --++ (0, 0.3);
\draw [color=lightgray] (TL) --++ (0, 0.3);
\draw [color=lightgray] (BL) --++ (0, -0.3);

\draw [color=lightgray] (TL) --++ (0, 0, -0.5);
\draw [color=lightgray] (TL) --++ (0, 0, 0.5);
\draw [color=lightgray] (BL) --++ (0, 0, -0.5);
\draw [color=lightgray] (BL) --++ (0, 0, 0.5);
\draw [color=lightgray] (TR) --++ (0, 0, -0.5);
\draw [color=lightgray] (TR) --++ (0, 0, 0.5);

\draw [color=violet, mid arrow] (R) to[out=27, in=0, looseness = 2] (T);
\draw [color=violet, mid arrow] (T.west) to[out=180, in=27] (L);
\draw [color=violet, mid arrow] (L) to[out=207, in=180, looseness = 2] (B);
\draw [color=violet, mid arrow] (B) to[out=0, in=207] (R);

\draw [color=lightgray] (BR) --++ (0, 0, -0.5);
\draw [color=lightgray] (BR) --++ (0, 0, 0.5);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteOperator3dYZ.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\PlaquetteOperatorLeft}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorRight}{\(\rho^{\dag}\)}
\providecommand{\PlaquetteOperatorTop}{\(\rho^{\vphantom{g}}\)}
\providecommand{\PlaquetteOperatorBottom}{\(\rho^{\dag}\)}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{3}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(.0em,1.5em)},x={(.5em,1.0em)}, z={(1em,0em)}]

\coordinate (0) at (0, 0) {};

\node [color=lightgray, tensor] (L) at (-\scale/2, 0) {};
\node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
\node [color=lightgray, tensor] (T) at (0, \scale/2) {};
\node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
\node [color=gray] at (0) {\scriptsize\(f\)};
\node [color=violet]at (L) {\PlaquetteOperatorLeft};
\node [color=violet]at (R) {\PlaquetteOperatorRight};
\node [color=violet]at (T) {\PlaquetteOperatorTop};
\node [color=violet]at (B) {\PlaquetteOperatorBottom};
\coordinate (TR) at (\scale/2, \scale/2);
\coordinate (TL) at (-\scale/2, \scale/2);
\coordinate (BR) at (\scale/2, -\scale/2);
\coordinate (BL) at (-\scale/2, -\scale/2);
\draw [color=lightgray, mid arrow] (TR) -- (T);
\draw [color=lightgray, mid arrow] (TR) -- (R);
\draw [color=lightgray, mid arrow] (TL) -- (L);
\draw [color=lightgray, mid arrow] (L) -- (BL);
\draw [color=lightgray, mid arrow] (T) -- (TL);
\draw [color=lightgray, mid arrow] (B) -- (BL);
\draw [color=lightgray, mid arrow] (R) -- (BR);
\draw [color=lightgray, mid arrow] (BR) -- (B);
\draw [color=lightgray] (BR) --++ (0.3, 0);
\draw [color=lightgray] (TR) --++ (0.3, 0);
\draw [color=lightgray] (TL) --++ (-0.3, 0);
\draw [color=lightgray] (BL) --++ (-0.3, 0);
\draw [color=lightgray] (BR) --++ (0, -0.3);
\draw [color=lightgray] (TR) --++ (0, 0.3);
\draw [color=lightgray] (TL) --++ (0, 0.3);
\draw [color=lightgray] (BL) --++ (0, -0.3);

\draw [color=lightgray] (BL) --++ (0, 0, -0.5);
\draw [color=lightgray] (BL) --++ (0, 0, 0.5);
\draw [color=lightgray] (TR) --++ (0, 0, -0.5);
\draw [color=lightgray] (TR) --++ (0, 0, 0.5);
\draw [color=lightgray] (BR) --++ (0, 0, -0.5);
\draw [color=lightgray] (BR) --++ (0, 0, 0.5);

\draw [color=violet, mid arrow] (R) to[out=90, in=63, looseness = 2] (T);
\draw [color=violet, mid arrow] (T) to[out=243, in=90] (L);
\draw [color=violet, mid arrow] (L) to[out=-90, in=243, looseness = 2] (B);
\draw [color=violet, mid arrow] (B) to[out=63, in=-90] (R);

\draw [color=lightgray] (TL) --++ (0, 0, -0.5);
\draw [color=lightgray] (TL) --++ (0, 0, 0.5);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteProof1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
    }
  }

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\node [matrix, color = violet] (L) at (0, 0, .9) {};
\node [matrix, color = violet] (R) at (3, 3, .9) {};
\node [matrix, color = violet] (T) at (0, 3, .9) {};
\node [matrix, color = violet] (B) at (3, 0, .9) {};

\node (l) at (-.3, -.3, .9) {\color{violet}\scriptsize\(\rho\)};
\node (r) at (3.3, 3.3, .9) {\color{violet}\scriptsize\(\rho^{\dag}\)};
\node (t) at (0.2, 3.4, 1.3) {\color{violet}\scriptsize\(\rho\)};
\node (b) at (3.4, 0.2, 1.6) {\color{violet}\scriptsize\(\rho^{\dag}\)};

\draw [color = white, line width = .90pt] (L) to[in=180, out=-70] (B);
\draw [color = white, line width = 1.0pt] (B) to[in=-110, out=0] (R);

\draw [mid arrow, color = violet] (L) to[in=180, out=-70] (B);
\draw [mid arrow, color = violet] (B) to[in=-110, out=0] (R);
\draw [mid arrow, color = violet] (R) to[in=0, out=110] (T);
\draw [mid arrow, color = violet] (T) to[in=70, out=180] (L);

% \draw[mid arrow, color = white, line width = 3pt] (M1) to[in=160, out=-60, looseness = .5] (M2);
% \draw[mid arrow, color = violet] (M1) to[in=160, out=-60, looseness = .5] (M2);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteProof2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage[outline]{contour}
\contourlength{.5pt}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
    }
  }

\draw [mid arrow] (00) --++ (0,0,3/2);
\draw [mid arrow] (01) --++ (0,0,3/2);
\draw [mid arrow] (11) --++ (0,0,3/2);

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\node[matrix, fill = white] (LB1) at (0.75, 0, 0) {};
\node[matrix, fill = white] (LT1) at (0, .95, 0) {};
\node[matrix, fill = white] (BL1) at (2.15, 0, 0) {};
\node[matrix, fill = white] (BR1) at (3, 0.85, 0) {};
\node[matrix, fill = white] (RT1) at (2.05, 3, 0) {};
\node[matrix, fill = white] (RB1) at (3, 2.25, 0) {};
\node[matrix, fill = white] (TL1) at (0, 2.15, 0) {};
\node[matrix, fill = white] (TR1) at (0.85, 3, 0) {};

\foreach \x in {LB, LT, BL, BR, RT, RB, TL, TR}
  {
    \node[matrix, color = white, minimum size = 4pt] (BG) at ([shift={(0,0,.9)}]\x1) {};
    \node[matrix, color = violet] (\x2) at ([shift={(0,0,.9)}]\x1) {};
    \draw [mid arrow] (\x1) -- (\x2);
    
  }

\foreach \x in {RT, BR, TL}
  {
    \node (r) at ([shift={(0,0,.45)}]\x2) {\color{violet}\scriptsize\(\rho\)};
  }
\foreach \x in {LT, BL, TR}
  {
    \node (r) at ([shift={(0.05,0.05,.6)}]\x2) {\color{violet}\scriptsize\(\rho^{\hspace{-1pt}\dag}\)};
  }


\draw [mid arrow, color = white, line width = 1.5pt] (LB2) -- (BL2);
\draw [mid arrow, color = violet] (LB2) -- (BL2);
\draw [mid arrow, color = white, line width = 1.5pt] (BR2) -- (RB2);
\draw [mid arrow, color = violet] (BR2) -- (RB2);
\draw [mid arrow, color = violet] (RT2) -- (TR2);
\draw [mid arrow, color = violet] (TL2) -- (LT2);

\draw[color = violet] (RB2) to[in=-90, out=30] (2.8, 2.8, 0.9) to[in=-30, out=90] (RT2);
\draw[color = violet] (LB2) to[in=-90, out=150] (0.2, 0.2, 0.9) to[in=210, out=90] (LT2);
\draw[color = white, line width = 1.2pt] (TR2) to[in=0, out=150] (0, 3, 0.75) to[in=30, out=180] (TL2);
\draw[color = violet] (TR2) to[in=0, out=150] (0, 3, 0.75) to[in=30, out=180] (TL2);
\draw[color = violet] (BR2) to[in=0, out=210] (3, 0, 1.05) to[in=-30, out=180] (BL2);
\draw [mid arrow, color = white, line width = 1.5pt] (10) --++ (0,0,3/2);
\draw [mid arrow] (10) --++ (0,0,3/2);


\node (r) at ([shift={(-0.2,-0.2, .40)}]LB2) {\contour{white}{\color{violet}\scriptsize\(\rho\)}};
\node (r) at ([shift={(0.24,0.2, .7)}]RB2) {\contour{white}{\color{violet}\scriptsize\(\rho^{\hspace{-1pt}\dag}\)}};

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/PlaquetteProof3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
    }
  }

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/ProdSym2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\LocalWidth}{}
\providecommand{\LocalHeight}{}
\renewcommand{\LocalWidth}{1}
\renewcommand{\LocalHeight}{1}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [matrix, fill=white] (0) at (0, 0) {\(\)};

\providecommand{\LocalWidth}{}
\providecommand{\LocalHeight}{}
\renewcommand{\LocalWidth}{3/2}
\renewcommand{\LocalHeight}{3/2}
\node[matrix, label={[xshift=-3pt]right:\scriptsize\(R_g\)}] (T) at (0, 0, 0.55*\LocalHeight) {};
\node[matrix, label={[yshift=2pt]below:\scriptsize\(R_g^{\dag}\)}] (RD) at (0.55*\LocalWidth, 0) {};
\node[matrix, label={[yshift=-2pt]above:\scriptsize\(R_g\)}] (LD) at (0, -0.55*\LocalWidth) {};

\draw (0)  -- (0, 0, \LocalHeight);
\draw (\LocalWidth, 0)  -- (0);
\draw (0) -- (0, -\LocalWidth);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/RepGMPS.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[color = violet, matrix] (A) at (0, 0) {\(\)};
\coordinate (Hv2) at (1cm/2, 0) {};
\draw[color = violet, mid arrow] (Hv2) -- (A);
\coordinate (Hv1) at (-1cm/2, 0) {};
\draw[color = violet, mid arrow] (A) -- (Hv1);
\coordinate (Hh2) at (0, -1cm/2) {};
\draw[mid arrow] (Hh2) -- (A);
\node[color = violet, empty] (L) at (.2cm, .2cm) {\scriptsize\(\rho\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/SimpleDecomp.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[coordinate, label=right:\scriptsize\(i\)] (A) at (1, 0) {\(\)};
\node[coordinate, label=left:\scriptsize\(i\)] (B) at (-1, 0) {\(\)};
\node (I1) at (2.5, .75) {\scriptsize\(a\)};
\node (I2) at (2.5, -.75) {\scriptsize\(b\)};
\node (J1) at (-2.5, .75) {\scriptsize\(a\)};
\node (J2) at (-2.5, -.75) {\scriptsize\(b\)};
\node (cr) at (.55, .5) {\scriptsize\(c\)};
\node (cl) at (-.55, .5) {\scriptsize\(c\)};
\node[matrix] (O) at (0,0) {};
\draw[mid arrow] (I1) to[in=90, out=180] (A);
\draw[mid arrow] (I2) to[in=-90, out=180] (A);
\draw[mid arrow] (B) to[in=0, out=90] (J1);
\draw[mid arrow] (B) to[in=0, out=-90] (J2);
\draw[mid arrow] (A) -- (O);
\draw[mid arrow] (O) -- (B);
\draw[mid arrow] (O) -- (0, 1.2);
\draw[mid arrow] (0, -1.2) -- (O);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/SimpleStack.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[coordinate] (A) at (0, 0) {};
\node (a) at (.33, 1.08) {\scriptsize\(a\)};
\node (b) at (.33, -.4) {\scriptsize\(b\)};
\node[matrix] (O1) at (0,-.75) {};
\node[matrix] (O2) at (0,.75) {};
\draw[mid arrow] (O1) -- (O2);
\draw (0, -1.2) -- (O1);
\draw (O2) -- (0,1.2);
\draw[mid arrow] (1, .75) -- (O2);
\draw[mid arrow] (1, -.75) -- (O1);
\draw[mid arrow] (O1) -- (-1, -.75);
\draw[mid arrow] (O2) -- (-1, .75);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarOperator3D.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]L.center)}, y={(.7em,0.5em)},x={(.7em,-0.5em)}, z={(0em,1em)}]

\node [matrix] (L) at (0, 0, .9) {};
\node [matrix] (R) at (3, 3, .9) {};
\node [matrix] (T) at (0, 3, .9) {};
\node [matrix] (B) at (3, 0, .9) {};

\draw [mid arrow] (0, 0, 0) -- (L);
\draw [mid arrow] (3, 3, 0) -- (R);
\draw [mid arrow] (0, 3, 0) -- (T);
\draw [mid arrow] (3, 0, 0) -- (B);
\draw [mid arrow] (L) -- (0, 0, 1.8);
\draw [mid arrow] (R) -- (3, 3, 1.8);
\draw [mid arrow] (T) -- (0, 3, 1.8);
\draw [mid arrow] (B) -- (3, 0, 1.8);


\node (l) at (.7, .7, .9) {\scriptsize\(\tw{\tau}{R}_g\)};
\node (r) at (3.7, 3.7, .9) {\scriptsize\(\tw{\overline{\tau}}{L}_g\)};
\node (t) at (0.6, 3.6, .8) {\scriptsize\(L_g\)};
\node (b) at (3.6, 0.6, .8) {\scriptsize\(R_g\)};

% \draw[mid arrow, color = white, line width = 3pt] (M1) to[in=160, out=-60, looseness = .5] (M2);
% \draw[mid arrow, color = violet] (M1) to[in=160, out=-60, looseness = .5] (M2);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarOperator3Dlattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\scale}{4.3}
\renewcommand{\scale}{3}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, z={(1em, 1em)}]

\coordinate (0) at (0, 0) {};

\node [color=lightgray, tensor] (L) at (-\scale/2, 0) {\(\)};
\node [color=lightgray, tensor] (R) at (\scale/2, 0) {};
\node [color=lightgray, tensor] (T) at (0, \scale/2) {};
\node [color=lightgray, tensor] (B) at (0, -\scale/2) {};
\node [color=lightgray, tensor] (P) at (0, 0, \scale/2) {};
\node [color=lightgray, tensor] (F) at (0, 0, -\scale/2) {};
\draw [color=lightgray, offset arrow] (R) -- (L);
\draw [color=lightgray, offset arrow] (T) -- (B);
\draw [color=lightgray, offset arrow] (P) -- (F);
\draw [color=lightgray](T) --++ (0,1/2);
\draw [color=lightgray](B) --++ (0,-1/2);
\draw [color=lightgray](R) --++ (1/2, 0);
\draw [color=lightgray](L) --++ (-1/2, 0);
\draw [color=lightgray](P) --++ (0, 0,1/2);
\draw [color=lightgray](F) --++ (0, 0,-1/2);
\node [color=gray]at (-1/4, 1/4) {\scriptsize\(v\)};
\node at (L) {\(R_g\)};
\node at (F) {\(R_g\)};
\node at (R) {\(L_g\)};
\node at (P) {\(L_g\)};
\node at (T) {\(L_g\)};
\node at (B) {\(R_g\)};

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarOperatorBdry3D.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]L.center)}, y={(.7em,0.5em)},x={(.7em,-0.5em)}, z={(0em,1em)}]

\node [matrix] (L) at (0, 0, .9) {};
\node [matrix] (R) at (3, 3, .9) {};
\node [matrix] (T) at (0, 3, .9) {};

\draw [mid arrow] (0, 0, 0) -- (L);
\draw [mid arrow] (3, 3, 0) -- (R);
\draw [mid arrow] (0, 3, 0) -- (T);
\draw [mid arrow] (L) -- (0, 0, 1.8);
\draw [mid arrow] (R) -- (3, 3, 1.8);
\draw [mid arrow] (T) -- (0, 3, 1.8);


\node (l) at (.7, .7, .9) {\scriptsize\(\tw{\alpha}{R}_k\)};
\node (r) at (3.7, 3.7, .9) {\scriptsize\(\tw{\overline{\alpha}}{L}_k\)};
\node (t) at (0.6, 3.6, .8) {\scriptsize\(L_k\)};

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarProof1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\contourlength{.5pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
    }
  }

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\node [matrix] (L) at (0, 0, .9) {};
\node [matrix] (R) at (3, 3, .9) {};
\node [matrix] (T) at (0, 3, .9) {};
\node [matrix] (B) at (3, 0, .9) {};

\node (l) at (-.4, -.4, .9) {\scriptsize\(\tw{\tau}{R}_g\)};
\node (r) at (3.4, 3.4, .9) {\contour{white}{\scriptsize\(\tw{\overline{\tau}}{L}_g\)}};
\node (t) at (0.35, 3.35, .9) {\scriptsize\(L_g\)};
\node (b) at (3.35, 0.35, .9) {\scriptsize\(R_g\)};

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarProof2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\contourlength{.5pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
    }
  }

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\node[matrix, label = {[shift={(0,0,.2)}]below:\scriptsize\(\tw{\tau}{L}_g\)}] (LB1) at (0.85, 0, 0) {};
\node[matrix, label = {[shift={(0,0,-.2)}]above:\scriptsize\(L_g\)}] (LT1) at (0, 0.85, 0) {};
\node[matrix, label = {[shift={(.1,0,-.4)}]above:\scriptsize\(\tw{\tau}{L}_g^{\dag}\)}] (BL1) at (2.15, 0, 0) {};
\node[matrix, label = {[shift={(0,-.1,-.2)}]above:\scriptsize\(\tw{\tau}{L}_g\)}] (BR1) at (3, 0.85, 0) {};
\node[matrix, label = {[shift={(.2,0,-.2)}]above:\scriptsize\(L_g^{\dag}\)}] (RT1) at (2.15, 3, 0) {};
\node[matrix, label = {[shift={(0,.2,.2)}]below:\scriptsize\(\tw{\tau}{L}_g^{\dag}\)}] (RB1) at (3, 2.15, 0) {};
\node[matrix, label = {[shift={(0,0,.35)}]below:\scriptsize\(L_g^{\dag}\)}] (TL1) at (0, 2.15, 0) {};
\node[matrix, label = {[shift={(0,0,.2)}]below:\scriptsize\(L_g\)}] (TR1) at (0.85, 3, 0) {};

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StarProof3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]00.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\foreach \x [remember=\x as \lx] in {0,1}
  {
    \foreach \y [remember=\y as \ly] in {0,1}
    {
      \tikzmath{
        \AorB = int(mod(\x+\y, 2));
      }
      \if0\AorB
        \node [tensor, fill=lightgray] (\x\y) at (3*\x,3*\y) {\(\)};
      \else
        \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}] (\x\y) at (3*\x,3*\y) {\(\)};
      \fi
      \draw [mid arrow] (\x\y) --++ (0,0,3/2);
    }
  }

\draw [mid arrow] (11) -- (01);
\draw [mid arrow] (11) -- (10);
\draw [mid arrow] (10) -- (00);
\draw [mid arrow] (01) -- (00);
\draw (00) --++ (-1.2,0,0);
\draw (00) --++ (0,-1.2,0);
\draw (11) --++ (1.2,0,0);
\draw (11) --++ (0,1.2,0);
\draw (01) --++ (0,1.2,0);
\draw (01) --++ (-1.2,0,0);
\draw (10) --++ (1.2,0,0);
\draw (10) --++ (0,-1.2,0);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StringBasis.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[coordinate, label=below:\scriptsize\(i\)] (A) at (0, 0) {\(\)};
\node (I1) at (-.75,-1.5) {\scriptsize\(a\)};
\node (I2) at ( .75,-1.5) {\scriptsize\(b\)};
\node (O) at (0,1.5) {\scriptsize\(c\)};
\draw[mid arrow] (I1) to[in=180, out=90] (A);
\draw[mid arrow] (I2) to[in=0, out=90] (A);
\draw[mid arrow] (A) -- (O);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StringDiagramCoMultiplication.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[matrix, fill=white, label=above:\scriptsize\(\Delta\)] (A) at (0, 0) {\(\)};
\node (O1) at (-.75, 1.5) {\scriptsize\(F\)};
\node (O2) at ( .75, 1.5) {\scriptsize\(F\)};
\node (I) at (0,-1.5) {\scriptsize\(F\)};
\draw[mid arrow] (A) to[in=-90, out=180] (O1);
\draw[mid arrow] (A) to[in=-90, out=0] (O2);
\draw[mid arrow] (I) -- (A);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StringDiagramMultiplication.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[matrix, fill=white, label=below:\scriptsize\(\mu\)] (A) at (0, 0) {\(\)};
\node (I1) at (-.75,-1.5) {\scriptsize\(F\)};
\node (I2) at ( .75,-1.5) {\scriptsize\(F\)};
\node (O) at (0,1.5) {\scriptsize\(F\)};
\draw[mid arrow] (I1) to[in=180, out=90] (A);
\draw[mid arrow] (I2) to[in=0, out=90] (A);
\draw[mid arrow] (A) -- (O);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/StringDualBasis.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[empty, label=above:\scriptsize\(j\)] (A) at (0, 0) {\(\)};
\node (O1) at (-.75, 1.5) {\scriptsize\(a\)};
\node (O2) at ( .75, 1.5) {\scriptsize\(b\)};
\node (I) at (0,-1.5) {\scriptsize\(c\)};
\draw[mid arrow] (A) to[in=-90, out=180] (O1);
\draw[mid arrow] (A) to[in=-90, out=0] (O2);
\draw[mid arrow] (I) -- (A.north);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/boundaryMPS.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[color = black, tensor, fill=lightgray, label=below:\scriptsize\(\tw{\beta}{T}_{\mathrm{b}}\)] (A) at (0, 0) {\(\)};
\draw[color = black, mid arrow] (1, 0) -- (A);
\draw[color = black, mid arrow] (A) -- (-1,0);
\draw[mid arrow] (A) -- (0, 1);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/gaugingMPO.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture

\foreach \i [remember=\i as \li] in {0, ..., 2}
{
  \node[color = black, matrix] (A\i) at (3*\i, 0) {\(\)};
  \node (Vd\i) at (3*\i, -3/2) {\scriptsize\(\mathcal{H}\)};
  \node (Vu\i) at (3*\i, 3/2) {\scriptsize\(\mathcal{H}\)};
  \draw[mid arrow] (Vd\i) -- (A\i);
  \draw[mid arrow] (A\i) -- (Vu\i);
}
\foreach \i [remember=\i as \li (initially 0)] in {1, ..., 2}
{
  \node[matrix, fill=white, label=below:\scriptsize\(\Delta\)] (B\i) at (3*\i-3/2, 0) {\(\)};
  \node (Fu\i) at (3*\i-3/2, 3/2) {\scriptsize\(F\)};
  \draw[mid arrow] (B\i) -- (Fu\i);
  \draw[mid arrow] (B\i) -- (A\li);
  \draw[mid arrow] (A\i) -- (B\i);
}


\node at (7, 1/2) {\scriptsize\(F\)};
\node at (-1, 1/2) {\scriptsize\(F\)};
\node (Fr) at (7.5, 0) {\scriptsize\(\cdots\)};
\node (Fl) at (-1.5, 0) {\scriptsize\(\cdots\)};
\draw (Fr) -- (A2.east);
\draw (A0) -- (Fl);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/gaugingMPOex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture

\foreach \i [remember=\i as \li] in {0, ..., 2}
{
  \node[color = black, matrix] (A\i) at (3*\i, 0) {\(\)};
  \node (Vd\i) at (3*\i, -1.3) {};
  \node (Vu\i) at (3*\i, 1.3) {};
  \node at (3*\i+1/2, 1/2) {\scriptsize\(L\)};
  \draw[mid arrow] (Vd\i) -- (A\i);
  \draw[mid arrow] (A\i) -- (Vu\i);
}
\foreach \i [remember=\i as \li (initially 0)] in {1, ..., 2}
{
  \node[matrix, fill = white] (B\i) at (3*\i-3/2, 0) {\(\)};
  \node (Fu\i) at (3*\i-3/2, 1.3) {};
  \draw[mid arrow] (B\i) -- (Fu\i);
  \draw[mid arrow] (B\i) -- (A\li);
  \draw[mid arrow] (A\i) -- (B\i);
}


\node (Fr) at (7.3, 0) {\scriptsize\(\cdots\)};
\node (Fl) at (-1.3, 0) {\scriptsize\(\cdots\)};
\draw (Fr) -- (A2.east);
\draw (A0) -- (Fl);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/peps-tensor.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\TensorWidth}{2}
\providecommand{\TensorHeight}{2}
\providecommand{\TensorLabel}{\(\)}
\providecommand{\TensorLabelInner}{\(\)}
\providecommand{\TensorPattern}{A}
\providecommand{\TopLegOperator}{\({}^{\tau}L\)}
\providecommand{\RULegOperator}{1}
\providecommand{\RDLegOperator}{1}
\providecommand{\LULegOperator}{1}
\providecommand{\LDLegOperator}{1}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\if A\TensorPattern
  \node [tensor, pattern={Dots[distance=1.1pt, radius=.3pt, xshift=-.15pt, yshift=.15pt]}, label=below:\scriptsize\TensorLabel] (0) at (0, 0) {\TensorLabelInner};
\else
  \if B\TensorPattern
    \node [tensor, fill=lightgray, label=below:\scriptsize\TensorLabel] (0) at (0, 0) {\TensorLabelInner};
  \else
    \node [tensor, label=below:\scriptsize\TensorLabel] (0) at (0, 0) {\TensorLabelInner};
  \fi
\fi

\if 1\TopLegOperator
  \coordinate (T) at (0, 0, 0.77*\TensorHeight) {};
\else
  \node [matrix, label={[xshift=-2pt]right:{\scriptsize\TopLegOperator}}] (T) at (0, 0, 0.77*\TensorHeight) {};
\fi

\if 1\RDLegOperator
  \coordinate (RD) at (1.4, 0) {};
\else
  \node [matrix, label=below:{\scriptsize\RDLegOperator}] (RD) at (0.77 * \TensorWidth, 0) {};
\fi

\if 1\RULegOperator
  \coordinate (RU) at (0, 0.77*\TensorWidth) {};
\else
  \node [matrix, label=above:{\scriptsize\RULegOperator}] (RU) at (0, 0.77*\TensorWidth) {};
\fi

\if 1\LDLegOperator
  \coordinate (LD) at (0, -0.77*\TensorWidth) {};
\else
  \node [matrix, label=below:{\scriptsize\LDLegOperator}] (LD) at (0, -0.77*\TensorWidth) {};
\fi

\if 1\LULegOperator
  \coordinate (LU) at (-0.77*\TensorWidth, 0) {};
\else
  \node [matrix, label=above:{\scriptsize\LULegOperator}] (LU) at (-0.77*\TensorWidth, 0) {};
\fi

\draw [mid arrow] (0) -- (T) -- (0, 0, \TensorHeight);
\draw [mid arrow] (\TensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TensorWidth, 0);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/tn-map-hz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\providecommand{\widthTN}{1cm}
\providecommand{\revDir}{0}
\providecommand{\drawDec}{mid arrow}
\providecommand{\mapA}{2}
\providecommand{\mapB}{3}
\providecommand{\mapC}{5}
\providecommand{\posA}{below}
\providecommand{\posB}{below}
\providecommand{\posC}{below}
\providecommand{\TNLabelOut}{\(\)}
\providecommand{\TNLabelIn}{\(\)}
\providecommand{\TNColor}{black}
\begin{document}
\begin{tikzpicture}[line cap=round, baseline={([yshift=-\the\fontdimen22\textfont2]Hi)}] %to get the mathaxis, math has to be used in the picture
% just guessed to look good for matrix size 3pt + .4pt padding
\pgfmathparse{3.4pt/\widthTN/3}
\providecommand{\poscorr}{}
\renewcommand{\poscorr}{\pgfmathresult}
\if1\revDir
  \node[coordinate] (Ho) at ( \widthTN/2, 0) {\TNLabelOut};
  \node[coordinate] (Hi) at (-\widthTN/2, 0) {\TNLabelIn};
\else
  \node[coordinate] (Ho) at (-\widthTN/2, 0) {\TNLabelOut};
  \node[coordinate] (Hi) at ( \widthTN/2, 0) {\TNLabelIn};
\fi
\if1\mapA
  \draw [color = \TNColor, \drawDec] (Hi) -- (Ho);
\else
  \if1\mapB
    \node[color = \TNColor, matrix, label = {[text=\TNColor]\posA:{\scriptsize\mapA}}] (MA) at (0, 0) {};
    \draw[color = \TNColor, \drawDec] (MA) -- (Ho);
  \else
    \if1\mapC
      \node[color = \TNColor, matrix, label = {[text=\TNColor]\posA:{\scriptsize\mapA}}] (MA) at (${1/3+\poscorr}*(Hi)$) {};
      \node[color = \TNColor, matrix, label = {[text=\TNColor]\posB:{\scriptsize\mapB}}] (MB) at (${1/3+\poscorr}*(Ho)$) {};
      \draw[color = \TNColor, \drawDec] (MB) -- (Ho);
    \else
      \node[color = \TNColor, matrix, label = {[text=\TNColor]\posA:{\scriptsize\mapA}}] (MA) at (${1/2+\poscorr}*(Hi)$) {};
      \node[color = \TNColor, matrix, label = {[text=\TNColor]\posB:{\scriptsize\mapB}}] (MB) at (0, 0) {};
      \node[color = \TNColor, matrix, label = {[text=\TNColor]\posC:{\scriptsize\mapC}}] (MC) at (${1/2+\poscorr}*(Ho)$) {};
      \draw[color = \TNColor, \drawDec] (MB) -- (MC);
      \draw[color = \TNColor, \drawDec] (MC) -- (Ho);
    \fi
    \draw[color = \TNColor, \drawDec] (MA) -- (MB);
  \fi
  \draw[color = \TNColor, \drawDec] (Hi) -- (MA);
\fi
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/tn-map-v.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\providecommand{\heightTN}{1cm}
\providecommand{\widthTN}{\heightTN/2}
\providecommand{\revDirX}{-1}
\providecommand{\revDirY}{-1}
\providecommand{\AngledDom}{1}
\providecommand{\mapA}{3}
\providecommand{\posA}{right}
\providecommand{\mapB}{1}
\providecommand{\posB}{right}
\providecommand{\TNLabelOut}{\(\)}
\providecommand{\TNLabelIn}{\(\)}
\providecommand{\TNLabelOutA}{\(\)}
\providecommand{\TNLabelInA}{\(\)}
\begin{document}
\begin{tikzpicture}[line cap=round, baseline={([yshift=-\the\fontdimen22\textfont2](0,0))}] %to get the mathaxis, math has to be used in the picture, \(\) in the label is enough
\begin{scope}[xscale=\revDirX, yscale=\revDirY]
  \node[coordinate] (Ho) at (0,-\heightTN/2) {\TNLabelOut};
  \node[coordinate] (Hi) at (0, \heightTN/2) {\TNLabelIn};
  \if1\mapA
    \draw [mid arrow] (Hi) -- (Ho);
    \if1\AngledDom
      \node[coordinate] (HoA) at (-\widthTN,-\heightTN/2) {\TNLabelOutA};
      \node[coordinate] (HiA) at (-\widthTN, \heightTN/2) {\TNLabelInA};
      \draw (HiA) -- (Hi);
      \draw (Ho) -- (HoA);
    \fi
  \else
    \if1\mapB
      \node[matrix, label = \posA:{\scriptsize\mapA}] (M1) at (0, 0) {};
      \if1\AngledDom
        \node[coordinate] (HoA) at (-\widthTN,-\heightTN/2) {\TNLabelOutA};
        \node[coordinate] (HiA) at (-\widthTN, \heightTN/2) {\TNLabelInA};
        \draw [mid arrow] (HiA) -- (Hi);
        \draw (Hi) -- (M1);
        \draw (M1) -- (Ho);
        \draw [mid arrow] (Ho) -- (HoA);
      \else
        \draw [mid arrow] (Hi) -- (M1);
        \draw [mid arrow] (M1) -- (Ho);
      \fi
    \else
      \if1\AngledDom
        \node[matrix, label = \posA:{\scriptsize\mapA}] (M1) at (0, \heightTN/4) {};
        \node[matrix, label = \posB:{\scriptsize\mapB}] (M2) at (0,-\heightTN/4) {};
        \node[coordinate] (HoA) at (-\widthTN,-\heightTN/2) {\TNLabelOutA};
        \node[coordinate] (HiA) at (-\widthTN, \heightTN/2) {\TNLabelInA};
        \draw [mid arrow] (HiA) -- (Hi);
        \draw (Hi) -- (M2);
        \draw [mid arrow] (M1) -- (M2);
        \draw (M1) -- (Ho);
        \draw [mid arrow] (Ho) -- (HoA);
      \else
        \node[matrix, label = \posA:{\scriptsize\mapA}] (M1) at (0, \heightTN/5) {};
        \node[matrix, label = \posB:{\scriptsize\mapB}] (M2) at (0,-\heightTN/5) {};
        \draw [mid arrow] (Hi) -- (M1);
        \draw [mid arrow] (M1) -- (M2);
        \draw [mid arrow] (M2) -- (Ho);
      \fi
    \fi
  \fi
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/tn-projector.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\usepackage{amsmath}
\usepackage{amssymb}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
\node[matrix, fill=white, label=right:\scriptsize\(\Delta\)] (A) at (1.5, 0) {\(\)};
\node[matrix, fill=white, label=left:\scriptsize\(\mu\)] (B) at (-1.5, 0) {\(\)};
\node (FR) at (.75, .5) {\scriptsize\(F\)};
\node (FL) at (-.75, .5) {\scriptsize\(F\)};
\node[matrix] (O) at (0,0) {};
\draw[mid arrow] (A) -- (O);
\draw[mid arrow] (O) -- (B);
\draw[mid arrow] (O) -- (0, 1);
\draw[mid arrow] (0, -1) -- (O);
\draw[mid arrow] (A) -- (1.5, 1);
\draw[mid arrow] (1.5, -1) -- (A);
\draw[mid arrow] (B) -- (-1.5, 1);
\draw[mid arrow] (-1.5, -1) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoE1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}

\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\node [tensor, fill=lightgray, label=below:\scriptsize\(\tw{\tau}{T}_{\mathrm{e}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};
\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (1.4, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw (0) -- (T) -- (0, 0, \TrafoBTensorHeight);
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\node [matrix, color = violet, label = {[label distance=-3pt]10:\color{violet}\scriptsize\(\rho^{\dag}\)}] (M1) at (0, 0, 1.2) {};
\coordinate (M2) at (0, \TrafoBTensorWidth, 1) {};
\coordinate (M3) at (-\TrafoBTensorWidth, 0, 1) {};
% \draw[mid arrow, color = violet] (M2) to[in=0, out=210, looseness = .7] (M1);
\draw[mid arrow, color = violet] (M1) to[in=210, out=0, looseness = .7] (M2);
% \draw[mid arrow, color = violet] (M1) to[in=-30, out=180, looseness = .7] (M3);
\draw[mid arrow, color = violet] (M3) to[in=180, out=-30, looseness = .7] (M1);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoE2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, fill=lightgray, label=below:\scriptsize\(\tw{\tau}{T}_{\mathrm{e}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (1.4, 0) {};
\node [matrix, fill=white] (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\node [matrix, fill=white] (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\coordinate (M1) at (0, 0, 1.2) {};
\coordinate (M2) at (0, \TrafoBTensorWidth, 1) {};
\coordinate (M3) at (-\TrafoBTensorWidth, 0, 1) {};
\draw[mid arrow, color = violet] (M1) to[in=210, out=0, looseness = .7] (M2);
\draw[mid arrow, color = violet] (M3) to[in=180, out=-30, looseness = .7] (M1);
\node [matrix, color = violet, label = {[shift = {(0pt, -1pt)}]\color{violet}\scriptsize\(\rho\)}] (R) at ($(RU) + (0,0,.97)$) {};
\node [matrix, color = violet, label = {[shift = {(1pt, -1pt)} ]\color{violet}\scriptsize\(\rho^{\dag}\)}] (L) at ($(LU) + (0,0,.97)$) {};
\draw [mid arrow] (LU) -- (L);
\draw [mid arrow] (RU) -- (R);
\draw [line width = 4pt, color=white] (0) -- (T) -- (0, 0, \TrafoBTensorHeight);
\draw [mid arrow] (0) -- (T) -- (0, 0, \TrafoBTensorHeight);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoE3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, fill=lightgray, label=below:\scriptsize\(\tw{\tau}{T}_{\mathrm{e}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (1.4, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw (0) -- (T) -- (0, 0, .9*\TrafoBTensorHeight);
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\node [matrix, color = violet, label = 10:\color{violet}\scriptsize\(\rho\)] (M1) at (0, 0, 1) {};
\coordinate (M2) at (0, -\TrafoBTensorWidth, 1.2) {};
\coordinate (M3) at (\TrafoBTensorWidth, 0, 1.2) {};
\draw[mid arrow, color = white, line width=4pt] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[mid arrow, color = violet] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[mid arrow, color = white, line width = 4.5pt] (M1) to[in=30, out=180, looseness = .7] (M2);
\draw[mid arrow, color = violet] (M1) to[in=30, out=180, looseness = .7] (M2);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoE4.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\tw}[2]{\prescript{#1\mkern-4mu\relax}{}{#2}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabel}{\(\)}
\providecommand{\TrafoBTensorLabelInner}{\(\)}

\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, fill=lightgray, label=below:\scriptsize\(\tw{\tau}{T}_{\mathrm{e}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};
\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\node[matrix, fill = white] (RD) at (.77*\TrafoBTensorWidth, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\node [matrix, fill=white] (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw (0) -- (T) -- (0, 0, .9*\TrafoBTensorHeight);
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\coordinate (M1) at (0, 0, 1) {};
\coordinate (M2) at (0, -\TrafoBTensorWidth, 1.2) {};
\coordinate (M3) at (\TrafoBTensorWidth, 0, 1.2) {};
\draw[color = white, line width = 4pt] (M3) to[in=0, out=150, looseness = .7] (M1) to[in=30, out=180, looseness = .7] (M2);
\draw[mid arrow, color = violet] (M3) to[in=0, out=150, looseness = .7] (M1) to[in=30, out=180, looseness = .7] (M2);
\node [matrix, color = violet, label = \color{violet}\scriptsize\(\rho\)] (LU) at ($(LD) + (0,0,1.2)$) {};
\node [matrix, color = violet, label = \color{violet}\scriptsize\(\rho^{\dag}\)] (RU) at ($(RD) + (0,0,1.2)$) {};
\draw [mid arrow] (LD) -- (LU);
\draw [mid arrow] (RD) -- (RU);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoO1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, pattern={Dots[distance=1pt, radius=.2pt]}, label=below:\scriptsize\(T_{\mathrm{o}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (1.4, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\node [matrix, color = violet, label = 0:\color{violet}\scriptsize\(\rho\)] (M1) at (0, 0, 1) {};
\coordinate (M3) at (0, \TrafoBTensorWidth, 1.2) {};
\coordinate (M2) at (\TrafoBTensorWidth, 0, 1) {};
% \draw[mid arrow, color = white, line width=4pt] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[mid arrow, color = violet] (M3) to[in=60, out=210, looseness = .5] (M1);
% \draw[mid arrow, color = white, line width = 4.5pt] (M1) to[in=30, out=180, looseness = .7] (M2);
\draw[mid arrow, color = white, line width = 3pt] (M1) to[in=160, out=-60, looseness = .5] (M2);
\draw[mid arrow, color = violet] (M1) to[in=160, out=-60, looseness = .5] (M2);
\draw (0) -- (M1) -- (0, 0, .9*\TrafoBTensorHeight);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoO2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, pattern={Dots[distance=1pt, radius=.2pt]}, label=below:\scriptsize\(T_{\mathrm{o}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\node [matrix, fill=white] (RD) at (0.77*\TrafoBTensorWidth, 0) {};
\node [matrix, fill=white] (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw (\TrafoBTensorWidth, 0)  -- (RD);
\draw [mid arrow] (RD) -- (0);
\draw (0, \TrafoBTensorWidth)  -- (RU);
\draw [mid arrow] (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\coordinate (M1) at (0.3, 0.1, 1) {};
\coordinate (M3) at (0, \TrafoBTensorWidth, 1) {};
\coordinate (M2) at (\TrafoBTensorWidth, 0, 1) {};
% \draw[mid arrow, color = white, line width=4pt] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[shift arrow, color = violet] (M3) to[in=90, out=205, looseness = .5] (M1);
% \draw[mid arrow, color = white, line width = 4.5pt] (M1) to[in=30, out=180, looseness = .7] (M2);
\draw[color = white, line width = 3pt] (M1) to[in=160, out=-90, looseness = .5] (M2);
\draw[color = violet] (M1) to[in=160, out=-90, looseness = .5] (M2);
\draw[mid arrow] (0) -- (T) -- (0, 0, .9*\TrafoBTensorHeight);
\node [matrix, color = violet, label = {[shift = {(1pt, -2pt)}]\color{violet}\scriptsize\(\rho^{\dag}\)}] (T) at ($(RU) + (0,0,1)$) {};
\node [matrix, color = violet, label = {[shift = {(5pt, -5pt)} ]\color{violet}\scriptsize\(\rho\)}] (B) at ($(RD) + (0,0,.96)$) {};
\draw [mid arrow] (RD) -- (B);
\draw [mid arrow] (RU) -- (T);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoO3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, pattern={Dots[distance=1pt, radius=.2pt]}, label=below:\scriptsize\(T_{\mathrm{o}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (1.4, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\coordinate (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\coordinate (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\node [matrix, color = violet, label = {[xshift=-2pt, yshift=1pt]0:\color{violet}\scriptsize\(\rho^{\dag}\)}] (M1) at (0, 0, 1) {};
\coordinate (M3) at (0, -\TrafoBTensorWidth, .9) {};
\coordinate (M2) at (-\TrafoBTensorWidth, 0, 1) {};
% \draw[mid arrow, color = white, line width=4pt] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[mid arrow, color = white, line width = 3pt] (M3) to[in=250, out=20, looseness = .3] (M1);
\draw[mid arrow, color = violet] (M3) to[in=250, out=20, looseness = .3] (M1);
% \draw[mid arrow, color = white, line width = 4.5pt] (M1) to[in=30, out=180, looseness = .7] (M2);
% \draw[mid arrow, color = white, line width = 3pt] (M1) to[in=160, out=-60, looseness = .5] (M2);
\draw[mid arrow, color = violet] (M1) to[in=-20, out=140, looseness = .5] (M2);
\draw (0) -- (M1) -- (0, 0, .9*\TrafoBTensorHeight);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/trafoO4.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}%for prescript command
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\TrafoBTensorWidth}{2}
\providecommand{\TrafoBTensorHeight}{2}
\providecommand{\TrafoBTensorLabelInner}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]

\node [tensor, pattern={Dots[distance=1pt, radius=.2pt]}, label=below:\scriptsize\(T_{\mathrm{o}}\)] (0) at (0, 0) {\TrafoBTensorLabelInner};

\coordinate (T) at (0, 0, 0.77*\TrafoBTensorHeight) {};
\coordinate (RD) at (0.77*\TrafoBTensorWidth, 0) {};
\coordinate (RU) at (0, 0.77*\TrafoBTensorWidth) {};
\node [matrix, fill=white] (LD) at (0, -0.77*\TrafoBTensorWidth) {};
\node [matrix, fill=white] (LU) at (-0.77*\TrafoBTensorWidth, 0) {};
\draw [mid arrow] (\TrafoBTensorWidth, 0)  -- (RD) -- (0);
\draw [mid arrow] (0, \TrafoBTensorWidth)  -- (RU) -- (0);
\draw [mid arrow] (0) -- (LD) -- (0, -\TrafoBTensorWidth);
\draw [mid arrow] (0) -- (LU) -- (-\TrafoBTensorWidth, 0);
% \coordinate (M1) at (0, 0, 1) {};
\coordinate (M1) at (-0.1, -0.3, 1) {};
\coordinate (M3) at (0, -\TrafoBTensorWidth, 1) {};
\coordinate (M2) at (-\TrafoBTensorWidth, 0, 1) {};
% \draw[mid arrow, color = white, line width=4pt] (M3) to[in=0, out=150, looseness = .7] (M1);
\draw[shift arrow,  color = white, line width = 4pt] (M3) to[in=-90, out=25, looseness = .5] (M1);
\draw[shift arrow, color = violet] (M3) to[in=-90, out=25, looseness = .5] (M1);
% \draw[mid arrow, color = white, line width = 4.5pt] (M1) to[in=30, out=180, looseness = .7] (M2);
% \draw[color = white, line width = 3pt] (M1) to[out=160, in=-90, looseness = .5] (M2);
\draw[color = violet] (M1) to[in=-20, out=90, looseness = .5] (M2);
\draw[mid arrow] (0) -- (T) -- (0, 0, .9*\TrafoBTensorHeight);
\node [matrix, color = violet, label = {[shift = {(0pt, -2pt)}]\color{violet}\scriptsize\(\rho\)}] (T) at ($(LU) + (0,0,1)$) {};
\node [matrix, color = violet, label = {[shift = {(-5pt, -8pt)} ]\color{violet}\scriptsize\(\rho^{\dag}\)}] (B) at ($(LD) + (0,0,.96)$) {};
\draw [mid arrow] (LD) -- (B);
\draw [mid arrow] (LU) -- (T);

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

